Bayesian Tensorized Neural Networks with Automatic Rank Selection

Tensor decomposition is an effective approach to compress over-parameterized neural networks and to enable their deployment on resource-constrained hardware platforms. However, directly applying tensor compression in the training process is a challenging task due to the difficulty of choosing a proper tensor rank. In order to achieve this goal, this paper proposes a Bayesian tensorized neural network. Our Bayesian method performs automatic model compression via an adaptive tensor rank determination. We also present approaches for posterior density calculation and maximum a posteriori (MAP) estimation for the end-to-end training of our tensorized neural network. We provide experimental validation on a fully connected neural network, a CNN and a residual neural network where our work produces $7.4\times$ to $137\times$ more compact neural networks directly from the training.

==> fig/tt_prior1.tex <==
\begin{tikzpicture}
    \matrix[matrix of nodes,nodes={draw},column 1/.style={nodes={fill=blue!10}},column 2/.style={nodes={fill=green!30}},column 3/.style={nodes={fill=red!45}},every node/.style={yscale=0.95}] {
      $\ten{G}_k(1,i_k,1)$ & $\ten{G}_k(1,i_k,2)$ & $\ten{G}_k(1,i_k,3)$ \\
      $\ten{G}_k(2,i_k,1)$ & $\ten{G}_k(2,i_k,2)$ & $\ten{G}_k(2,i_k,3)$ \\
%      $\ten{G}_k(3,i_k,1)$ & $\ten{G}_k(3,i_k,2)$ & $\ten{G}_k(3,i_k,3)$ \\
    };
\end{tikzpicture}

==> fig/tt_prior2.tex <==

  \begin{tikzpicture}

    \matrix[thick,matrix of nodes,nodes={draw},row 1/.style={nodes={fill=blue!10}},row 2/.style={nodes={fill=green!30}},row 3/.style={nodes={fill=red!45}},every node/.style={xscale=0.85}] {
 $\ten{G}_{k+1}(1,i_{k+1},1)$ & $\ten{G}_{k+1}(1,i_{k+1},2)$ & $\ten{G}_{k+1}(1,i_{k+1},3)$  & $\ten{G}_{k+1}(1,i_{k+1},4)$ \\
      $\ten{G}_{k+1}(2,i_{k+1},1)$ & $\ten{G}_{k+1}(2,i_{k+1},2)$ & $\ten{G}_{k+1}(2,i_{k+1},3)$&$\ten{G}_{k+1}(2,i_{k+1},4)$ \\
      $\ten{G}_{k+1}(3,i_{k+1},1)$ & $\ten{G}_{k+1}(3,i_{k+1},2)$ & $\ten{G}_{k+1}(3,i_{k+1},3)$ &$\ten{G}_{k+1}(3,i_{k+1},4)$\\
    };
  \end{tikzpicture}
